Universally Invariant Learning in Equivariant GNNs

Equivariant Graph Neural Networks (GNNs) have demonstrated significant success across various applications. To achieve completeness -- that is, the universal approximation property over the space of equivariant functions -- the network must effectively capture the intricate multi-body interactions among different nodes. Prior methods attain this via deeper architectures, augmented body orders, or increased degrees of steerable features, often at high computational cost and without polynomial-time solutions. In this work, we present a theoretically grounded framework for constructing complete equivariant GNNs that is both efficient and practical. We prove that a complete equivariant GNN can be achieved through two key components: 1) a complete scalar function, referred to as the canonical form of the geometric graph; and 2) a full-rank steerable basis set. Leveraging this finding, we propose an efficient algorithm for constructing complete equivariant GNNs based on two common models: EGNN and TFN. Empirical results demonstrate that our model demonstrates superior completeness and excellent performance with only a few layers, thereby significantly reducing computational overhead while maintaining strong practical efficacy.

==> Figure/CanonicalForm.tikz <==
\tikzstyle{vertex} = [circle, line width=1.8pt, text width=0.5cm, align=center, font=\Large]

\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw (-1, 0, 0.65) node(xr)[vertex, draw=F5C386, fill=F5C386!30]{$\gvx_i$};
\draw (0, 0, 1)   node(xv1)[vertex, dashed, draw=9CBCE3, fill=9CBCE3!30] {$\gvv_1$};
\draw (-1, -1, -0.2) node(xv2)[vertex, dashed, draw=B1CAA2, fill=B1CAA2!30] {$\gvv_2$};
\draw (1, -1, 0) node(xv3)[vertex, dashed, draw=TiffanyBlue, fill=TiffanyBlue!30] {$\gvv_3$};
\draw (-0.5, 1, -0.2) node(xv4)[vertex, dashed, draw=8A2BE2!50, fill=8A2BE2!30] {$\gvv_4$};
\path[VeryPeri, line width=1.2pt]
    (xv1) edge (xv2)
    (xv1) edge (xv3)
    (xv1) edge[dashed] (xv4)
    (xv2) edge (xv3)
    (xv2) edge[dashed] (xv4)
    (xv3) edge[dashed] (xv4)
;
\path[F5C386, line width=1.2pt]
    (xr) edge[above] node{\Large$d_{i1}$} (xv1) 
    (xr) edge[left] node{\Large$d_{i2}$} (xv2)
    (xr) edge[below, near start] node{\Large$d_{i3}$}  (xv3)
    (xr) edge[dashed, above = 0.2cm, midway] node{\Large$d_{i4}$} (xv4)
;
\draw(-0.3, 0, -0.9) node{\Large$\gG_1\cong\gG_2\iff\Gamma(\gG_1)=\Gamma(\gG_2)$};
\draw(-0.4, 0, 1.4) 
node{\Large$\Gamma(\gG)=\sum_{i=1}^N\rho\Big(\qquad, \textcolor{F5C386}{d_{i\vc}}\Big)$};
\draw(0, 0, 1.47) node{\resizebox{1cm}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw (0, 0, 1)   node[vertex, dashed, draw=9CBCE3, fill=9CBCE3!30] {};
\draw (-1, -1, -0.2) node[vertex, dashed, draw=B1CAA2, fill=B1CAA2!30] {};
\draw (1, -1, 0) node[vertex, dashed, draw=TiffanyBlue, fill=TiffanyBlue!30] {};
\draw (-0.5, 1, -0.2) node[vertex, dashed, draw=8A2BE2!50, fill=8A2BE2!30] {};
\path[VeryPeri, line width=1.8pt]
    (xv1) edge (xv2)
    (xv1) edge (xv3)
    (xv1) edge[dashed] (xv4)
    (xv2) edge (xv3)
    (xv2) edge[dashed] (xv4)
    (xv3) edge[dashed] (xv4)
;
\end{tikzpicture}
}};
\end{tikzpicture}
}

==> Figure/Chiral1Axis.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-new} = [ball color = gray!30]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0,0,0);
\foreach \x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,0,0) -- (\x,\y,\z);
    
\shade[vertex] (0,0,0) circle (0.075cm);
\foreach \x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\begin{scope}[canvas is xz plane at y=0.4]
    \draw [line width=1.8pt, dash pattern = on 5pt off 3pt, 8A2BE2!20] (0,0) circle (1cm);
\end{scope}
\plotGeoGraph{
     0.6000/  0.4000/ -0.8000,
     0.0000/  0.4000/  1.0000,
    -0.6000/  0.4000/ -0.8000
}
\draw[draw=none, fill=green!5, fill opacity=0.4] 
    (-1.2,0,1.2) -- (1.2,0,1.2) -- (1.2,0,-1.2) -- (-1.2,0,-1.2) -- cycle;
\draw[draw=none, fill=red!5, fill opacity=0.4] 
    (-1.2,1.2,0) -- (1.2,1.2,0) -- (1.2,-1.2,0) -- (-1.2,-1.2,0) -- cycle;
\draw[draw=none, fill=blue!5, fill opacity=0.4] 
    (0,-1.2,1.2) -- (0,1.2,1.2) -- (0,1.2,-1.2) -- (0,-1.2,-1.2) -- cycle;
\draw [line width=1.8pt, dotted, B1CAA2!70] (0.9556, -0.4000, -0.2945) -- (0.6000, 0.4000, -0.8000);
\draw [line width=1.8pt, dotted, B1CAA2!70] (-0.5878, -0.4000,  0.8090) -- (0.0000, 0.4000, 1.0000);
\draw [line width=1.8pt, dotted, B1CAA2!70] (-0.0152, -0.4000, -0.9999) -- (-0.6000, 0.4000, -0.8000);
\begin{scope}[canvas is xz plane at y=-0.4]
    \draw [line width=1.8pt, 8A2BE2!20] (0,0) circle (1cm);
\end{scope}
\plotGeoGraph{
     0.9556/ -0.4000/ -0.2945,
    -0.5878/ -0.4000/  0.8090,
    -0.0152/ -0.4000/ -0.9999
}
\draw [->, line width=0.6pt, gray] (-1.25,0,0) -- (1.25,0,0) node[anchor=west]{$\gvx$};
\draw [->, line width=0.6pt, gray] (0,-1.25,0) -- (0,1.25,0)node[anchor=west]{$\gvy$};
\draw [->, line width=0.6pt, gray] (0,0,-1.25) -- (0,0,1.25)node[anchor=south]{$\gvz$};
\draw [line width=2.4pt, 9CBCE3!70] (0,0,0) -- (0,1,0);
\draw [line width=2.4pt, green!5, opacity=0.4] (0,0,0) -- (0,1,0);
\shade[vertex-new] (0,0,0) circle (0.075cm);
\shade[vertex-new] (0,1,0) circle (0.075cm);
\shade[green!5, opacity=0.4] (0,1,0) circle (0.075cm);
\end{tikzpicture}
}

==> Figure/Chiral1AxisCenter.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-c} = [ball color = blue!50]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0.0441,  0.1250, -0.1357);
\foreach \c/\x/\y\z in {#1}
    \draw [line width=2.4pt, dashed, \c] (0.0441,  0.1250, -0.1357) -- (\x,\y,\z);
    
\shade[vertex-c] (0.0441,  0.1250, -0.1357) circle (0.075cm);

\foreach \c/\x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw[draw=none, fill=green!5, fill opacity=0.4] 
    (-0.75,0,1.2) -- (0.75,0,1.2) -- (0.75,0,-1.2) -- (-0.75,0,-1.2) -- cycle;
\draw[draw=none, fill=red!5, fill opacity=0.4] 
    (-0.75,1.2,0) -- (0.75,1.2,0) -- (0.75,-1.2,0) -- (-0.75,-1.2,0) -- cycle;
\draw[draw=none, fill=blue!5, fill opacity=0.4] 
    (0,-1.2,1.2) -- (0,1.2,1.2) -- (0,1.2,-1.2) -- (0,-1.2,-1.2) -- cycle;
\draw [->, line width=0.6pt, gray] (-0.8,0,0) -- (0.8,0,0) node[anchor=west]{$\gvx$};
\draw [->, line width=0.6pt, gray] (0,-1.25,0) -- (0,1.25,0)node[anchor=west]{$\gvy$};
\draw [->, line width=0.6pt, gray] (0,0,-1.25) -- (0,0,1.25)node[anchor=south]{$\gvz$};
\plotGeoGraph{
    KleinBlue!20/ 0.0000/  0.0000/ -0.0000,
    VeryPeri!20/ 0.6000/  0.4000/ -0.8000,
    teal!20/ 0.0000/  0.4000/  1.0000,
    green!20/-0.6000/  0.4000/ -0.8000,
    B1CAA2!20/ 0.9556/ -0.4000/ -0.2945,
    magenta!20/-0.5878/ -0.4000/  0.8090,
    red!20/-0.0152/ -0.4000/ -0.9999,
    TiffanyBlue!20/ 0.0000/  1.0000/  0.0000
}
\draw (0.2441,  0.250, -0.1357) node {\Large $\gvx
_c$};
\end{tikzpicture}
}

==> Figure/Chiral1AxisColored.tikz <==
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0.0441,  0.1250, -0.1357);
\foreach \c/\x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,  0, 0) -- (\x,\y,\z);
    
\shade[ball color = KleinBlue!20] (0,  0, 0) circle (0.075cm);

\foreach \c/\x/\y/\z in {#1}
    \shade[ball color = \c] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw[draw=none, fill=green!5, fill opacity=0.4] 
    (-0.75,0,1.2) -- (0.75,0,1.2) -- (0.75,0,-1.2) -- (-0.75,0,-1.2) -- cycle;
\draw[draw=none, fill=red!5, fill opacity=0.4] 
    (-0.75,1.2,0) -- (0.75,1.2,0) -- (0.75,-1.2,0) -- (-0.75,-1.2,0) -- cycle;
\draw[draw=none, fill=blue!5, fill opacity=0.4] 
    (0,-1.2,1.2) -- (0,1.2,1.2) -- (0,1.2,-1.2) -- (0,-1.2,-1.2) -- cycle;
\draw [->, line width=0.6pt, gray] (-0.8,0,0) -- (0.8,0,0) node[anchor=west]{$\gvx$};
\draw [->, line width=0.6pt, gray] (0,-1.25,0) -- (0,1.25,0)node[anchor=west]{$\gvy$};
\draw [->, line width=0.6pt, gray] (0,0,-1.25) -- (0,0,1.25)node[anchor=south]{$\gvz$};
\draw [line width=2.4pt, 9CBCE3!70] (0,0,0) -- (0,1,0);
\plotGeoGraph{
    VeryPeri!20/ 0.6000/  0.4000/ -0.8000,
    teal!20/ 0.0000/  0.4000/  1.0000,
    green!20/-0.6000/  0.4000/ -0.8000,
    B1CAA2!20/ 0.9556/ -0.4000/ -0.2945,
    magenta!20/-0.55878/ -0.4000/  0.8090,
    red!20/-0.0152/ -0.4000/ -0.9999
}
\shade[ball color = TiffanyBlue!20] (0,1,0) circle (0.075cm);
\draw[draw=none, fill=F5C386!25, fill opacity=0.5] 
    (-0.55,  0.55,  0.55) 
    -- (-0.55,  -0.55,  0.55) 
    -- (0.55,  -0.55,  0.55) 
    -- (0.55,  0.55,  0.55)
    (0.55,  -0.55,  -0.55) 
    -- (0.55,  -0.55,  0.55) 
    -- (0.55,  0.55,  0.55) 
    -- (0.55,  0.55,  -0.55)
    (0.55,  -0.55,  -0.55) 
    -- (0.55,  -0.55,  0.55) 
    -- (-0.55,  -0.55,  0.55) 
    -- (-0.55,  -0.55,  -0.55)
    -- cycle;
\end{tikzpicture}
}

==> Figure/Chiral1AxisOriginal.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-new} = [ball color = gray!30]
\tikzstyle{vertex-c} = [ball color = blue!50]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0,0,0);
\foreach \x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,0,0) -- (\x,\y,\z);

\shade[vertex] (0,0,0) circle (0.075cm);
\foreach \x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw[draw=none, fill=green!5, fill opacity=0.4] 
    (-0.75,0,1.2) -- (0.75,0,1.2) -- (0.75,0,-1.2) -- (-0.75,0,-1.2) -- cycle;
\draw[draw=none, fill=red!5, fill opacity=0.4] 
    (-0.75,1.2,0) -- (0.75,1.2,0) -- (0.75,-1.2,0) -- (-0.75,-1.2,0) -- cycle;
\draw[draw=none, fill=blue!5, fill opacity=0.4] 
    (0,-1.2,1.2) -- (0,1.2,1.2) -- (0,1.2,-1.2) -- (0,-1.2,-1.2) -- cycle;
\draw [->, line width=0.6pt, gray] (-0.8,0,0) -- (0.8,0,0) node[anchor=west]{$\gvx$};
\draw [->, line width=0.6pt, gray] (0,-1.25,0) -- (0,1.25,0)node[anchor=west]{$\gvy$};
\draw [->, line width=0.6pt, gray] (0,0,-1.25) -- (0,0,1.25)node[anchor=south]{$\gvz$};
\draw (0.2441,  0.250, -0.1357) node {\Large $\gvx
_c$};
\draw [line width=2.4pt, 9CBCE3!70] (0,0,0) -- (0,1,0);
\plotGeoGraph{
     0.6000/  0.4000/ -0.8000,
     0.0000/  0.4000/  1.0000,
    -0.6000/  0.4000/ -0.8000,
     0.9556/ -0.4000/ -0.2945,
    -0.5878/ -0.4000/  0.8090,
    -0.0152/ -0.4000/ -0.9999
}
\draw [line width=2.4pt, F5C386!25, opacity=0.75] (0.0441,  -1.875, -0.1357) -- (0.0441,  1.6250, -0.1357);
\shade[vertex-c] (0.0441,  0.1250, -0.1357) circle (0.075cm);
\shade[vertex] (0,0,0) circle (0.075cm);
\shade[vertex] (0,1,0) circle (0.075cm);
\end{tikzpicture}
}

==> Figure/Chiral1Center.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-c} = [ball color = blue!50]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0.0441,  0.1250, -0.1357);
\foreach \c/\x/\y\z in {#1}
    \draw [line width=2.4pt, dashed, \c] (0.0441,  0.1250, -0.1357) -- (\x,\y,\z);
    
\shade[vertex-c] (0.0441,  0.1250, -0.1357) circle (0.075cm);

\foreach \c/\x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\plotGeoGraph{
    KleinBlue!20/ 0.0000/  0.0000/ -0.0000,
    VeryPeri!20/ 0.6000/  0.4000/ -0.8000,
    teal!20/ 0.0000/  0.4000/  1.0000,
    green!20/-0.6000/  0.4000/ -0.8000,
    B1CAA2!20/ 0.9556/ -0.4000/ -0.2945,
    magenta!20/-0.5878/ -0.4000/  0.8090,
    red!20/-0.0152/ -0.4000/ -0.9999,
    TiffanyBlue!20/ 0.0000/  1.0000/  0.0000
}
\draw (0.2441,  0.250, -0.1357) node {\Large $\gvx
_c$};
\end{tikzpicture}
}

==> Figure/Chiral1Colored.tikz <==
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0.0441,  0.1250, -0.1357);
\foreach \c/\x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,  0, 0) -- (\x,\y,\z);
    
\shade[ball color = KleinBlue!20] (0,  0, 0) circle (0.075cm);

\foreach \c/\x/\y/\z in {#1}
    \shade[ball color = \c] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw [line width=2.4pt, 9CBCE3!70] (0,0,0) -- (0,1,0);
\plotGeoGraph{
    VeryPeri!20/ 0.6000/  0.4000/ -0.8000,
    teal!20/ 0.0000/  0.4000/  1.0000,
    green!20/-0.6000/  0.4000/ -0.8000,
    B1CAA2!20/ 0.9556/ -0.4000/ -0.2945,
    magenta!20/-0.55878/ -0.4000/  0.8090,
    red!20/-0.0152/ -0.4000/ -0.9999
}
\shade[ball color = TiffanyBlue!20] (0,1,0) circle (0.075cm);
\draw[draw=none, fill=F5C386!25, fill opacity=0.5] 
    (-0.55,  0.55,  0.55) 
    -- (-0.55,  -0.55,  0.55) 
    -- (0.55,  -0.55,  0.55) 
    -- (0.55,  0.55,  0.55)
    (0.55,  -0.55,  -0.55) 
    -- (0.55,  -0.55,  0.55) 
    -- (0.55,  0.55,  0.55) 
    -- (0.55,  0.55,  -0.55)
    (0.55,  -0.55,  -0.55) 
    -- (0.55,  -0.55,  0.55) 
    -- (-0.55,  -0.55,  0.55) 
    -- (-0.55,  -0.55,  -0.55)
    -- cycle;
\end{tikzpicture}
}

==> Figure/Chiral1Original.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-new} = [ball color = gray!30]
\tikzstyle{vertex-c} = [ball color = blue!50]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0,0,0);
\foreach \x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,0,0) -- (\x,\y,\z);

\shade[vertex] (0,0,0) circle (0.075cm);
\foreach \x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw (0.2441,  0.250, -0.1357) node {\Large $\gvx
_c$};
\draw [line width=2.4pt, 9CBCE3!70] (0,0,0) -- (0,1,0);
\plotGeoGraph{
     0.6000/  0.4000/ -0.8000,
     0.0000/  0.4000/  1.0000,
    -0.6000/  0.4000/ -0.8000,
     0.9556/ -0.4000/ -0.2945,
    -0.5878/ -0.4000/  0.8090,
    -0.0152/ -0.4000/ -0.9999
}
\draw [line width=2.4pt, F5C386!25, opacity=0.75] (0.0441,  -1.875, -0.1357) -- (0.0441,  1.6250, -0.1357);
\shade[vertex-c] (0.0441,  0.1250, -0.1357) circle (0.075cm);
\shade[vertex] (0,0,0) circle (0.075cm);
\shade[vertex] (0,1,0) circle (0.075cm);
\end{tikzpicture}
}

==> Figure/Chiral2Axis.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-new} = [ball color = gray!30]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0,0,0);
\foreach \x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,0,0) -- (\x,\y,\z);
    
\shade[vertex] (0,0,0) circle (0.075cm);
\foreach \x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw[draw=none, fill=green!5, fill opacity=0.4] 
    (-1.2,0,1.2) -- (1.2,0,1.2) -- (1.2,0,-1.2) -- (-1.2,0,-1.2) -- cycle;
\draw[draw=none, fill=red!5, fill opacity=0.4] 
    (-1.2,1.2,0) -- (1.2,1.2,0) -- (1.2,-1.2,0) -- (-1.2,-1.2,0) -- cycle;
\draw[draw=none, fill=blue!5, fill opacity=0.4] 
    (0,-1.2,1.2) -- (0,1.2,1.2) -- (0,1.2,-1.2) -- (0,-1.2,-1.2) -- cycle;
\draw [->, line width=0.6pt, gray] (-1.25,0,0) -- (1.25,0,0) node[anchor=west]{$\gvx$};
\draw [->, line width=0.6pt, gray] (0,-1.25,0) -- (0,1.25,0)node[anchor=west]{$\gvy$};
\draw [->, line width=0.6pt, gray] (0,0,-1.25) -- (0,0,1.25)node[anchor=south]{$\gvz$};

\begin{scope}[canvas is xz plane at y=0]
    \draw [line width=1.8pt, 8A2BE2!20] (0,0) circle (1cm);
\end{scope}

\draw [line width=2.4pt, 9CBCE3!70] (0,0,0) -- (0,1,0);
\plotGeoGraph{
    0.6000 / 0.0000 / -0.8000,
    0.0000 / 0.0000 /  1.0000,
    0.2514 / 0.0000 / -0.9679
}
\shade[vertex] (0,1,0) circle (0.075cm);

\end{tikzpicture}
}

==> Figure/Chiral3Axis.tikz <==
\tikzstyle{vertex} = [ball color = gray!30]
\tikzstyle{vertex-new} = [ball color = gray!30]
\newcommand{\plotGeoGraph}[1]{
\draw [black] (0,0,0);
\foreach \x/\y\z in {#1}
    \draw [line width=2.4pt, 8A2BE2!20] (0,0,0) -- (\x,\y,\z);
    
\shade[vertex] (0,0,0) circle (0.075cm);
\foreach \x/\y/\z in {#1}
    \shade[vertex] (\x,\y,\z) circle (0.075cm);
}
\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw[draw=none, fill=green!5, fill opacity=0.4] 
    (-1.2,0,1.2) -- (1.2,0,1.2) -- (1.2,0,-1.2) -- (-1.2,0,-1.2) -- cycle;
\draw[draw=none, fill=red!5, fill opacity=0.4] 
    (-1.2,1.2,0) -- (1.2,1.2,0) -- (1.2,-1.2,0) -- (-1.2,-1.2,0) -- cycle;
\draw[draw=none, fill=blue!5, fill opacity=0.4] 
    (0,-1.2,1.2) -- (0,1.2,1.2) -- (0,1.2,-1.2) -- (0,-1.2,-1.2) -- cycle;
\draw [->, line width=0.6pt, gray] (-1.25,0,0) -- (1.25,0,0) node[anchor=west]{$\gvx$};
\draw [->, line width=0.6pt, gray] (0,-1.25,0) -- (0,1.25,0)node[anchor=west]{$\gvy$};
\draw [->, line width=0.6pt, gray] (0,0,-1.25) -- (0,0,1.25)node[anchor=south]{$\gvz$};

\begin{scope}[canvas is xy plane at z=0]
    \draw [line width=1.8pt, 8A2BE2!20] (0,0) circle (1cm);
\end{scope}
\begin{scope}[canvas is xz plane at y=0]
    \draw [line width=1.8pt, 8A2BE2!20] (0,0) circle (1cm);
\end{scope}
\plotGeoGraph{
   -1.0000 /  0.0000 / 0.0000,
    0.3333 /  0.9428 / 0.0000,
    0.3333 / -0.9428 / 0.0000,
    0.1667 /  0.9860 / 0.0000,
    0.1667 / -0.9860 / 0.0000
}
\plotGeoGraph{
    0.0000 / 0.0000 /  1.0000,
    0.9428 / 0.0000 / -0.3333,
   -0.9428 / 0.0000 / -0.3333,
    0.9860 / 0.0000 / -0.1667,
   -0.9860 / 0.0000 / -0.1667
}
\tikzstyle{vertex-c} = [ball color = blue!50]
\shade[vertex-c] (0,0,0) circle (0.075cm);
\draw (0.15, 0.05, -0.1) node {\Large $\gvx_c$};
\end{tikzpicture}
}

==> Figure/ExperimentWaterfall.tikz <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\draw (-2.85, 2.35) node{\includegraphics[width=5cm]{Figure/Tet-EGNN.pdf}};
\draw (2.85, 2.35) node{\includegraphics[width=5cm]{Figure/Tet-TFN.pdf}};
\draw (-2.85, -2.35) node{\includegraphics[width=5cm]{Figure/Nbody-EGNN.pdf}};
\draw (2.85, -2.35) node{\includegraphics[width=5cm]{Figure/Nbody-TFN.pdf}};
\draw (-5.85, 2.35) node[rotate = 90, font=\Large]{(i) Tet. Incenter};
\draw (-5.85, -2.35) node[rotate = 90, font=\Large]{(ii) $5$-body};
\draw (-2.85, -5.25) node[font=\Large]{(a) EGNN$_\text{cpl}$ Model};
\draw (2.85, -5.25) node[font=\Large]{(b) TFN$_\text{cpl}$ Model};
\end{tikzpicture}
}


==> Figure/FullRankBasisSet.tikz <==
\tikzstyle{vertex} = [circle, line width=1.8pt, text width=0.5cm, align=center, font=\Large]

\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw (-0.1, -0.1, -0.1) node(x3) {\Large $\gvx_c$};
\draw (0.2, 0.5, 1)   node(x1)[vertex, draw=9CBCE3, fill=9CBCE3!30] {$\gvx_1$};
\draw (1.2, 0.5, 0.7) node(x2)[vertex, draw=B1CAA2, fill=B1CAA2!30] {$\gvx_2$};
\draw (0.4, 1.5, -0.1) node(x3)[vertex, draw=TiffanyBlue, fill=TiffanyBlue!30] {$\gvx_3$};
\draw (0, 0, 0) node(origin){};
\draw (0.8, 1.2, 1.2) node(equ){\Large$\dim\sB^{(l)}=2l+1$};

\path[F5C386, line width=1.2pt, arrows={-Latex[line width=1.8pt, fill=F5C386, length=6pt]}]
    (0, 0, 0) edge (x1)
    (0, 0, 0) edge (x2)
    (0, 0, 0) edge (x3)
    (0.24, 0.36, 0.21) edge[dashed, out=90, in=-90] (equ)
;
\path[VeryPeri, line width=1.2pt, arrows={-Latex[line width=1.8pt, fill=VeryPeri, length=6pt]}]
    (-0.2, 0, 0) edge (1.8, 0, 0)
    (0, -0.2, 0) edge (0, 1.8, 0)
    (0, 0, -0.2) edge (0, 0, 1.8)
;
\path[F5C386!50, line width=1.2pt]
    (0.12, 0.3, 0.6) edge (0.6, 0.25, 0.35)
    (0.12, 0.3, 0.6) edge (0.24, 0.9, -0.06)
    (0.6, 0.25, 0.35) edge (0.24, 0.9, -0.06)
;
\fill[TiffanyBlue!50, opacity=0.5] (0,0,0) -- (0.12, 0.3, 0.6) -- (0.6, 0.25, 0.35) -- cycle;
\fill[B1CAA2!50, opacity=0.5] (0,0,0) -- (0.12, 0.3, 0.6) -- (0.24, 0.9, -0.06) -- cycle;
\fill[9CBCE3!50, opacity=0.5] (0,0,0) -- (0.6, 0.25, 0.35) -- (0.24, 0.9, -0.06) -- cycle;
\fill[F5C386!50, opacity=0.5]  (0.12, 0.3, 0.6) -- (0.6, 0.25, 0.35) -- (0.24, 0.9, -0.06) -- cycle;

\end{tikzpicture}
}

==> Figure/OldCanonicalForm.tikz <==
\tikzstyle{vertex} = [circle, line width=1.8pt, text width=0.5cm, align=center, font=\Large]

\tdplotsetmaincoords{70}{20}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw (-1, 0, 0.65) node(xr)[vertex, draw=F5C386, fill=F5C386!30]{$\gvx_i$};
\draw (0, 0, 1)   node(xv1)[vertex, dashed, draw=9CBCE3, fill=9CBCE3!30] {$\gvv_1$};
\draw (-1, -1, -0.2) node(xv2)[vertex, dashed, draw=B1CAA2, fill=B1CAA2!30] {$\gvv_2$};
\draw (1, -1, 0) node(xv3)[vertex, dashed, draw=TiffanyBlue, fill=TiffanyBlue!30] {$\gvv_3$};
\draw (-0.5, 1, -0.2) node(xv4)[vertex, dashed, draw=8A2BE2!50, fill=8A2BE2!30] {$\gvv_4$};
\path[VeryPeri, line width=1.2pt]
    (xv1) edge (xv2)
    (xv1) edge (xv3)
    (xv1) edge[dashed] (xv4)
    (xv2) edge (xv3)
    (xv2) edge[dashed] (xv4)
    (xv3) edge[dashed] (xv4)
;
\path[F5C386, line width=1.2pt]
    (xr) edge[above] node{\Large$d_{i1}$} (xv1) 
    (xr) edge[left] node{\Large$d_{i2}$} (xv2)
    (xr) edge[below, near start] node{\Large$d_{i3}$}  (xv3)
    (xr) edge[dashed, above = 0.2cm, midway] node{\Large$d_{i4}$} (xv4)
;
\draw(-0.5, 0, 1.75) node{\Large$\gG_1\cong\gG_2\iff\Gamma(\gG_1)=\Gamma(\gG_2)$};
\draw(-0.5, 0, 1.35) 
node{\Large$\Gamma(\gG)=\sum_{i=1}^N\rho\Big(\qquad, \textcolor{F5C386}{d_{i\vc}}\Big)$};
\draw(-0.09, 0, 1.42) node{\resizebox{1cm}{!}{
\begin{tikzpicture}[scale=3, tdplot_main_coords]
\draw (0, 0, 1)   node[vertex, dashed, draw=9CBCE3, fill=9CBCE3!30] {};
\draw (-1, -1, -0.2) node[vertex, dashed, draw=B1CAA2, fill=B1CAA2!30] {};
\draw (1, -1, 0) node[vertex, dashed, draw=TiffanyBlue, fill=TiffanyBlue!30] {};
\draw (-0.5, 1, -0.2) node[vertex, dashed, draw=8A2BE2!50, fill=8A2BE2!30] {};
\path[VeryPeri, line width=1.8pt]
    (xv1) edge (xv2)
    (xv1) edge (xv3)
    (xv1) edge[dashed] (xv4)
    (xv2) edge (xv3)
    (xv2) edge[dashed] (xv4)
    (xv3) edge[dashed] (xv4)
;
\end{tikzpicture}
}};
\end{tikzpicture}
}

==> Figure/OldTitleFigure.tikz <==
\tikzstyle{bl} = [circle, draw = 8A2BE2!40, fill=8A2BE2!5, line width=3.6pt, dash pattern = on 15pt off 15pt, align=center, minimum width=8.4cm]
\tikzstyle{fl} = [circle, draw = 9CBCE3!80, fill=9CBCE3!10, line width=3.6pt, align=center, minimum width=12.4cm]
\tikzstyle{cf} = [rectangle, rounded corners, draw = F5C386!80, fill=F5C386!10, line width=2.4pt, align=center, minimum width=6cm, , minimum height=6.6cm]

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\draw[rounded corners, line width=4.8pt, draw=teal!10, fill=teal!2] (-16.5, 7) rectangle (7,-7.2);
\draw[rounded corners, line width=3.6pt, draw=B1CAA2!50, dash pattern  = on 20pt off 15 pt] (-15.4, 2.4) rectangle (-6.6,-6.7);
\draw (-14.5, 2.9) node[B1CAA2!50!black, font=\LARGE]{Our Method};
\draw (-12, 5.2) node(G)[font=\Huge, align=center]{Geometric Graph\\ $\gG(\mH,\gmX;\mA)$};
\draw(-12, -1.5) node[cf](cf){};
\draw (0, 0) node[fl]{};
\draw (0, 0) node[bl]{};
\draw (-7.8, -4.5) node[circle, draw = 9CBCE3!80, fill=9CBCE3!10, line width=2.4pt, align=center, minimum width=2cm, font=\Huge](f0){$\textcolor{9CBCE3!50!black}{\sF^{(0)}}$};
\draw (0, 0) node(equgnn){\includegraphics[width=5cm]{Figure/SingleLayer.pdf}};
\draw (-12, -1.1) node{\includegraphics[width=5.4cm]{Figure/CanonicalForm.pdf}};
\draw ({5.2*cos(-28)}, {5.2*sin(-28)}) node[font=\large, red!70, align=center](GT){GT};
\draw ({5*cos(-35)}, {5*sin(-35)}) node[font=\Huge, red!70, align=center](GT){$\star$};
\draw (0, -3.3) node[8A2BE2!50!black, align=center, font=\Large]{Traditional\\ Equ. GNNs};
\draw (-12, -4.2) node[F5C386!50!black, font=\Large]{Canonical Form $\Gamma(\gG)$};
\draw (-12, -6) node[F5C386!50!black, font=\LARGE](frsbs){Full-rank $\smV^{(l)}(\gG)$};
\draw (0, 3.3) node[8A2BE2!50!black, font=\Huge]{$\sB^{(l)}$};
\draw (0, 5.4) node[9CBCE3!50!black, font=\Huge]{$\sF^{(l)}$};

\coordinate (L) at ({cos(20)}, {sin(20)});
\coordinate (nul) at ({cos(143)}, {sin(143)});
\path[VeryPeri, line width=1.8pt, arrows={-Latex[line width=3.6pt, fill=VeryPeri, length=9pt]}]
     ($1.08*(L)$) edge[above] node[VeryPeri!80!black, rotate=20, font=\large]{Layer $L\ \uparrow$} ($5.5*(L)$)
     ($2.75*(nul)$) edge node[VeryPeri!80!black, rotate=-37, align=center, font=\large]{Body Order $\nu\ \uparrow$ \\[0.2cm] Degree $l\ \uparrow$}  ($6.1*(nul)$)
;

\coordinate (in1) at ({cos(160)}, {sin(160)});
\draw (1.8,-2.7) node (out1)[TiffanyBlue!80!black, font=\Large]{$\circ$};
\path[TiffanyBlue!80!black, line width=1.8pt, arrows={-Latex[line width=3.6pt, fill=TiffanyBlue!80!black, length=9pt]}]
     (G) edge[out=-10, in=170] ($2.5*(in1)$)
     (2.2, -1.2) edge[out=-30, in=90] (out1)
;
\draw (4, 0) node{\includegraphics[width=2.5cm]{Figure/MultiLayer.pdf}};

\draw ({5.4*cos(-45)}, {5.4*sin(-45)}) node[DeepTaupe!80, font=\Large](out2){$\circ$};
\path[DeepTaupe!80, line width=1.8pt, arrows={-Latex[line width=3.6pt, fill=DeepTaupe!80, length=9pt]}]
     (G) edge (cf)
     (cf) edge[out=0, in=120, right] node {\Large MLP} (f0)
     (f0) edge[out=-30, in=210, near start] node(combine){} (out2)
     (frsbs) edge[out=0, in=190] (combine)
;
\path[KleinBlue!70, line width=1.8pt]
     (GT) edge[above] node[rotate=-5]{$<\varepsilon(L,\nu,l)$} (out1)
     (GT) edge[right] node{$<\varepsilon$} (out2)
;
\end{tikzpicture}
}

==> Figure/SingleLayerOriginalMethod.tikz <==
\tikzstyle{vertex} = [circle, line width=1.8pt, text width=0.5cm, align=center, font=\Large]

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=3]
\draw [KleinBlue!80!black, line width=1.2pt, fill=yellow!10, opacity=0.4]
    (0.3, 0.025)
    .. controls ++(95:0.5) and ++(70:0.6) .. (-0.9, 1.25)
    .. controls ++(70:-0.6) and ++(90:0.6) .. (-1.1, -0.6)
    .. controls ++(90:-0.6) and ++(95:-0.5) .. (0.3, 0.025)
;

\draw [DeepTaupe!80!black, line width=1.2pt, fill=red!10, opacity=0.4]
    (1.2, -0.25)
    .. controls ++(80:0.5) and ++(70:0.6) .. (-0.3, 0.1)
    .. controls ++(70:-0.6) and ++(80:-0.5) .. (1.2, -0.25)
;

\draw (0,0) node(xi)[vertex, draw=F5C386, fill=F5C386!30]{$\gvx_i$};
\draw (-0.6, 1) node(xj1)[vertex, draw=9CBCE3, fill=9CBCE3!30]{$\gvx_{j_1}$};
\draw (-0.8, -0.5) node(xj2)[vertex, draw=B1CAA2, fill=B1CAA2!30]{$\gvx_{j_2}$};
\draw (0.5, -0.9) node(xj3)[vertex, draw=TiffanyBlue, fill=TiffanyBlue!30]{$\gvx_{j_3}$};
\draw (0.9, -0.2) node(xj4)[vertex, draw=8A2BE2!50, fill=8A2BE2!30]{$\gvx_{j_4}$};
\draw (0.5, 1.1) node (basis){$\sum_{j\in\mathcal{N}(i)}\bigotimes_{\text{cg},k=1}^\nu Y^{(l_k)}(\gvx_{ij_k})$};
\draw (0.5, 0.1) node[DeepTaupe] {$\nu=1$};
\draw (-0.88, 0.38) node[KleinBlue] {$\nu=2$};
\path[VeryPeri, line width=1.2pt, arrows={-Latex[line width=1.8pt, fill=VeryPeri, length=6pt]}]
    (xj1) edge (xi)
    (xj2) edge (xi)
    (xj3) edge (xi)
    (xj4) edge (xi)
    (xj1) edge (xj2)
    (xj3) edge (xj4)
;
\path[VeryPeri, dashed, line width=1.2pt, arrows={-Latex[line width=1.8pt, fill=VeryPeri, length=6pt]}]
    (xi) edge[out=75, in=-90] (basis)
;
\end{tikzpicture}
}

==> Figure/TitleFigure.tikz <==
\tikzstyle{bl} = [circle, draw = 9CBCE3!80, fill=9CBCE3!10, line width=3.6pt, align=center, minimum width=5.4cm, dash pattern = on 15pt off 15pt]
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\draw[rounded corners, line width=4.8pt, draw=teal!10, fill=teal!2] (-6.25, 4.25) rectangle (6,-4);
\draw[line width=4.8pt, teal!10, dash pattern = on 20pt off 10pt] (0, 4.25) -- (0, -4);
\draw (-3.1, 0) node[bl]{};
\draw (-3.1, 0) node{\includegraphics[width=4cm]{Figure/SingleLayer.pdf}};
\draw (3.1, 0) node{\includegraphics[width=5cm]{Figure/CanonicalForm.pdf}};
\draw (-3.1, 3.5) node[font=\large]{$\phi^{(l)}(\gG)\approx\sum_{i=1}^{\infty}a_i\svb_i^{(l)}(\gG)$};
\draw (3, 3.5) node[font=\large]{$\phi^{(l)}(\gG)=\sum_{c=1}^C\ssw_c^{(0)}(\gG)\svv_c^{(l)}(\gG)$};
\draw (-3.1, -3.5) node[font=\large]{(a) Current Methods};
\draw (3, -3.5) node[font=\large]{(b) Our Method};

\draw (-3, 2.2) node[TiffanyBlue!80!black, font=\large]{$\bm{\circ}$};
\draw (-2.3, 2.1) node[TiffanyBlue!80!black, font=\large]{basis};
\path[TiffanyBlue!80!black, line width=1.2pt, dashed, arrows={-Latex[line width=2.4pt, fill=TiffanyBlue!80!black, length=6pt]}]
     (-3, 2.35) edge[out=75, in=-120] (-1.9, 3.25)
;
\draw (4, 2.8) node[magenta!70!black, font=\large]{MLP};
\path[magenta!70!black, line width=1.2pt, dashed, arrows={-Latex[line width=2.4pt, fill=magenta!70!black, length=6pt]}]
     (1.6, 2.4) edge[out=75, in=-120] (3.5, 3.25)
;
\end{tikzpicture}
}
